Bures geodesics and quantum metrology

We study the geodesics on the manifold of mixed quantum states for the Bures metric. It is shown that these geodesics correspond to physical non-Markovian evolutions of the system coupled to an ancilla. Furthermore, we argue that geodesics lead to optimal precision in single-parameter estimation in quantum metrology. More precisely, if the unknown parameter $x$ is a phase shift proportional to the time parametrizing the geodesic, the estimation error obtained by processing the data of measurements on the system is equal to the smallest error that can be achieved from joint detections on the system and ancilla, meaning that there is no information loss on this parameter in the ancilla. This error can saturate the Heisenberg bound. Reciprocally, assuming that the system-ancilla output and input states are related by a unitary $e^{-i x H}$ with $H$ a $x$-independent Hamiltonian, we show that if the error obtained from measurements on the system is equal to the minimal error obtained from joint measurements on the system and ancilla then the system evolution is given by a geodesic. In such a case, the measurement on the system bringing most information on $x$ is $x$-independent and can be determined in terms of the intersections of the geodesic with the boundary of quantum states. These results show that geodesic evolutions are of interest for high-precision detections in systems coupled to an ancilla in the absence of measurements on the ancilla.

==> geGriemann_submersion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{geGriemann_submersion.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12107,8452)(972,-8220)
\put(11845,-6449){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$\dot{\sigma}$}%
}}}}
\put(12726,-2940){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|\dot{\Phi}_V\rangle$}%
}}}}
\put(3855,-4547){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}${\rm{d}}\pi |_{\Psi}$}%
}}}}
\put(9690,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$|\Phi_V\rangle$}%
}}}}
\put(3499,-425){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$|\dot{\Psi}\rangle$}%
}}}}
\put(2801,-3819){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\mathfrak{H}}_{\Psi}$}%
}}}}
\put(11100,-3904){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\mathfrak{H}}_{\Phi_V}$}%
}}}}
\put(1679,-3386){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$|\Psi\rangle$}%
}}}}
\put(3865,-2330){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|\dot{\Psi}_h \rangle$}%
}}}}
\put(3723,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$\dot{\rho}$}%
}}}}
\put(1353,-7856){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$\mathcal{E}$}%
}}}}
\put(10759,-239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$|\Phi\rangle$}%
}}}}
\put(5667,-6635){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$\gamma_{g,V}$}%
}}}}
\end{picture}%

